Equivariant Filter Cascade for Relative Attitude, Target's Angular Velocity, and Gyroscope Bias Estimation

Rendezvous and docking between a chaser spacecraft and an uncooperative target, such as an inoperative satellite, require synchronization between the chaser spacecraft and the target. In these scenarios, the chaser must estimate the relative attitude and angular velocity of the target using onboard sensors, in the presence of gyroscope bias. In this work, we propose a cascade of Equivariant Filters (EqF) to address this problem. The first stage of the cascade estimates the chaser's attitude and the bias, using measurements from a star tracker, while the second stage of the cascade estimates the relative attitude and the target's angular velocity, using observations of two known, non-collinear vectors fixed in the target frame. The stability of the EqF cascade is theoretically analyzed and simulation results demonstrate the filter cascade's performance.

==> tikz/filter_cascade_block_diagram.tex <==
\begin{tikzpicture}[auto, thick, node distance=1.5cm, >=triangle 45]
% Boxing and labelling noise shapers
\draw [color=BrickRed, fill=BrickRed!10,,thick](3,1) rectangle (12,-2.5);
\node at (3,1) [above=2mm, right=0mm] {\large \textsc{\textcolor{BrickRed}{\textbf{first stage equivariant filter}}}};
\draw [color=ForestGreen, fill=ForestGreen!10, thick](3,-4) rectangle (12,-7.5);
\node at (3,-4) [above=2mm, right=0mm] {\large \textsc{\textcolor{ForestGreen}{\textbf{second stage equivariant filter}}}};
\node at (-1,1) {\large \textsc{\textcolor{RoyalBlue}{\textbf{sensors}}}};

\draw
	% Drawing the blocks of first filter :
	node at (-1,0)[block, color=RoyalBlue, fill=RoyalBlue!10, minimum width=28mm, name=startracker]{\Large \textcolor{black}{Star Tracker}}
    node at (-1,-1.5)[block, color=RoyalBlue, fill=RoyalBlue!10, minimum width=28mm] (gyro){\Large \textcolor{black}{Gyroscope}}
    node at (6,-0.75) [block, fill=white, minimum height=7em,minimum width=10em] (EqF1) {\Large $\begin{matrix}
        \dot{\hat{\mb{A}}} = \hat{\mb{A}}\Lambda_{\mb{A}} + \Delta_{\mb{A}}\hat{\mb{A}}\\
        \dot{\hat{\mb{a}}} = \hat{\mb{A}}\Lambda_{\mb{a}} + \Delta_{\mb{A}}\hat{\mb{a}} + \delta_{\mb{a}}
    \end{matrix}$}
    node at (3.6,0) [input, name=EqF1in1] {}
    node at (3.6,-1.5) [input, name=EqF1in2] {}
    node at (8.4,0) [output, name=EqF1out1] {}
    node at (8.4,-1.5) [output, name=EqF1out2] {}
    
    node at (11,-0.75) [block, fill=white, minimum height = 2cm] (phi1) {\Large $\phi^{(1)}_{(\mring{\mb{R}}_{\mc{C}}, \mring{\mb{b}})}$}
    node at (10.2,0) [input, name=phi1in1] {}
    node at (10.2,-1.5) [input, name=phi1in2] {}
    node at (11.8,0) [input, name=phi1out1] {}
    node at (11.8,-1.5) [input, name=phi1out2] {}

    
    node at (14,0) [input, name=stage1out1] {}
    node at (14,-1.5) [input, name=stage1out2] {}
;
    % Joining blocks. 
    \draw[->](startracker) -- node [xshift=-4mm] {\Large $\Rc^\T\mb{e}_i$}(EqF1in1);
    \draw[->](gyro) -- node [xshift=-4mm] {\Large $\bar{\mb{u}}$} (EqF1in2);
    \draw[->](EqF1out1) -- node {\Large $\hat{\mb{A}}$} (phi1in1);
    \draw[->](EqF1out2) -- node {\Large $\hat{\mb{a}}$} (phi1in2);
    \draw[->](phi1out1) -- node {\Large $\hat{\mb{R}}_{\mc{C}}$} (stage1out1);
    \draw[->](phi1out2) -- node {\Large $\hat{\mb{b}}$} (stage1out2);

%---------------------------------------------------------------------
%---------------------------------------------------------------------
%---------------------------------------------------------------------
\draw
    node at (-1,-6.5)[block, color=RoyalBlue, fill=RoyalBlue!10, minimum width=28mm, name=camera]{\Large \textcolor{black}{Camera}}
    node at (6,-5.75) [block, fill=white, minimum height=7em,minimum width=10em] (EqF1) {\Large $\begin{matrix}
        \dot{\hat{\mb{Q}}} = \hat{\mb{Q}}\Lambda_{\mb{Q}} + \Delta_{\mb{Q}}\hat{\mb{Q}}\\
        \dot{\hat{\mb{q}}} = \hat{\mb{Q}}\Lambda_{\mb{q}} + \Delta_{\mb{Q}}\hat{\mb{q}} + \delta_{\mb{q}}
    \end{matrix}$}
    node at (3.55,-5) [input, name=EqF2in1] {}
    node at (3.55,-6.5) [input, name=EqF2in2] {}
    node at (8.45,-5) [output, name=EqF2out1] {}
    node at (8.45,-6.5) [output, name=EqF2out2] {}
    
    node at (11,-5.75) [block, fill=white, minimum height = 2cm] (phi2) {\Large $\phi^{(2)}_{(\mring{\mb{R}},\mring{\bs{\omega}})}$}
    node at (10.3,-5) [input, name=phi2in1] {}
    node at (10.3,-6.5) [input, name=phi2in2] {}
    node at (11.75,-5) [input, name=phi2out1] {}
    node at (11.75,-6.5) [input, name=phi2out2] {}

    
    node at (14,-5) [input, name=stage2out1] {}
    node at (14,-6.5) [input, name=stage2out2] {}
;
    % Joining blocks. 
    \draw[->](camera) -- node {\Large $\mb{R}^\T\mring{\mb{d}}_i$}(EqF2in2);
    \draw[->](EqF2out1) -- node {\Large $\hat{\mb{Q}}$} (phi2in1);
    \draw[->](EqF2out2) -- node {\Large $\hat{\mb{q}}$} (phi2in2);
    \draw[->](phi2out1) -- node {\Large $\hat{\mb{R}}$} (stage2out1);
    \draw[->](phi2out2) -- node {\Large $\hat{\bs{\omega}}$} (stage2out2);
 
 
\draw
	node at (1.5,-3) [sum, name=suma2] {\suma}
    node at (12.75,-1.52) {\textbullet}
    node at (1.5,-1.52) {\textbullet}

    ;
	% Joining the blocks of second filter
    \draw[->] (1.5,-1.5) -- (suma2);
    \draw[->] (12.75,-1.5) |- node[above, xshift=-10.5cm] {\Large $-$} (suma2);
    \draw[->] (suma2) |- node[above, xshift=-1.25cm] {\Large $\mb{u} + \mb{b} - \hat{\mb{b}}$} (EqF2in1);
    
\end{tikzpicture}
